The Chemical Evolution of the Draco Dwarf Spheroidal Galaxy

We present an abundance analysis based on high resolution spectra of 8 stars selected to span the full range in metallicity in the Draco dwarf spheroidal galaxy. We find [Fe/H] for the sample stars ranges from -1.5 to -3.0 dex. Combining our sample with previously published work for a total of 14 luminous Draco giants, we show that the abundance ratios [Na/Fe], [Mg/Fe] and [Si/Fe] for the Draco giants overlap those of Galactic halo giants at the lowest [Fe/H] probed, but are significantly lower for the higher Fe-metallicity Draco stars. For the explosive alpha-elements Ca and Ti, the abundance ratios for Draco giants with [Fe/H] > -2.4 dex are approximately constant and slightly sub-solar, well below values characteristic of Galactic halo stars. The s-process contribution to the production of heavy elements begins at significantly lower Fe-metallicity than in the Galactic halo. Using a toy model we compare the behavior of the abundance ratios within the sample of Draco giants with those from the literature of Galactic globular clusters, and the Carina and Sgr dSph galaxies. The differences appear to be related to the timescale for buildup of the heavy elements, with Draco having the slowest rate. We note the presence of a Draco giant with [Fe/H] < -3.0 dex in our sample, and reaffirm that the inner Galactic halo could have been formed by early accretion of Galactic satellite galaxies and dissolution of young globular clusters, while the outer halo could have formed from those satellite galaxies accreted later.

==> (inline-0) <==
\begin{deluxetable}{rccccc}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The Sample of Stars in the Draco dSph
%\tablenotemark{*}
\label{table_sample}}
\tablehead{
\colhead{ ID\tablenotemark{a} } &
\colhead{Coords.\tablenotemark{a} } &
\colhead{V } &
\colhead{I } &
\colhead{Date Obs. } &
\colhead{Exp. Time } \\
\colhead{  } &
\colhead{(J2000) } &
\colhead{(mag, from SDSS) } &
\colhead{(mag, from SDSS) } &
\colhead{ } &
\colhead{(sec)} }
\startdata

361     &   17 20 34.19~~~$+$57 53 32.14  &  17.53 & 16.15  &  09/2006 &  7200 \\
3053    &   17 19 35.46~~~$+$57 58 46.78  &  17.48 & 16.09  &  09/2006 &  7200 \\
3150    &   17 19 36.37~~~$+$57 51 25.1\phn   &  17.38 & 15.98  &  06/2005 &  
   7200 \\ 
3157    &   17 19 41.85~~~$+$57 52 19.47  &  16.91 & 15.56  &  
    09/2006\tablenotemark{b} &  7200 \\
19219   &   17 21 43.69~~~$+$57 57 12.49  &  17.32 & 16.01  &  09/2006 &  7200 \\
19629   &   17 21 58.23~~~$+$57 56 04.31  &  17.33 & 15.97  &  09/2006 &  7200 \\
21456   &   17 18 10.43~~~$+$57 52 09.2\phn   &  17.08 & 15.63  & 06/2005 & 
    7200  \\
XI$-$2  &   17 19 17.53~~~$+$58 01 07.1\phn   &  16.96 & 15.38  &  06/2005
  & 7200  \\
\enddata
\tablenotetext{a}{The star names and coordinates are from 
\cite{winnick03}. Many of the names were originally 
assigned by  \cite{baade61}.}
\tablenotetext{b}{The 2 hour exposure from 06/2005 is not as good and
was not used.}
\end{deluxetable}

\begin{deluxetable}{rcc cc cr}
\tablewidth{0pc}
\tablecaption{Stellar Parameters for the Draco Giants \label{table_param}}
\tablehead{
\colhead{ ID } &
\colhead{$T_{\rm eff}$ } &
\colhead{$\log (g)$ } &
\colhead{$T_{\rm eff}$ } &
\colhead{$\log (g)$ } &
\colhead{$v_t$ } & \colhead{$v_r$} \\
\colhead{} &
\colhead{(K) (phot) } &
\colhead{(dex) (phot) } &
\colhead{(K) (spec) } &
\colhead{(dex) (spec) } &
\colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} }
\startdata

361      &   4375 &  0.75 &   4420 &  0.75 & 2.0 & $-288.4$ \\
3053     &   4394 &  1.0 &    4350 &  1.0  & 2.1 & $-279.2$ \\
3150     &   4430 &  0.6 &    4380 &  0.6 &  2.3 & $-279.8$ \\
3157     &   4490 &  0.7 &    4510 &  0.7 & 2.4 & $-295.7$ \\
19219    &   4490 &  0.75 &   4500 &  0.75 & 2.9 & $-295.7$ \\
19629    &   4445 &  0.8 &    4460 &  0.8 & 2.9 & $-303.2$ \\
21456    &   4263 &  0.7 &    4430 &  0.7 & 2.3 & $-305.6$ \\
XI-2     &   4184 &  0.5 &    4350 &  0.6 &  2.4 & $-316.0$ \\
\enddata
\end{deluxetable}
% updated oct 24, 2008

\clearpage
\begin{deluxetable}{lccr rrrr rrrr}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Equivalent Widths for Eight Stars in the Draco dSph
%\tablenotemark{*}
\label{table_eqw}}
\tablehead{
\colhead{$\lambda$} &
\colhead{Ion} &
\colhead{$\chi$ } &
\colhead{$\log (gf)$ } &
\colhead{361 } &
\colhead{3053 } &
\colhead{3150 } &
\colhead{3157} &
\colhead{19219} &
\colhead{19629} &
\colhead{21456} &
\colhead{XI$-$2} \\
\colhead{\AA} &
\colhead{ } &
\colhead{(eV) } &
\colhead{(dex) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) }}
\startdata
 6300.30 & [O~I] &   0.00 &  $-$9.780 &    17.5 &    36.0 &  \nodata &    10.5 &  
     \nodata &  \nodata &    14.7 &     9.0\tablenotemark{a}  \\
 6363.78 & [O~I] &   0.02 & $-$10.300 &    11.0 &    14.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5682.63 & Na~I  &   2.10 &  $-$0.700 &  \nodata &    12.8 &  \nodata &    10.0 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5688.19 & Na~I  &   2.10 &  $-$0.420 &    25.4 &    21.3 &  \nodata &    10.0 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5889.95 & Na~I  &   0.00 &   0.110 &   299.6 &   262.7 &   257.1 &   220.6 &   173.3 &   207.4 &   217.4 &   212.8  \\
 5895.92 & Na~I  &   0.00 &  $-$0.190 &   277.5 &   225.3 &   235.7 &   197.4 &   135.6 &   174.5 &  \nodata &  \nodata  \\
 4703.00 & Mg~I  &   4.34 &  $-$0.670 &   111.6 &   110.5 &   108.1 &    64.3 &    42.3 &    50.7 &    90.5 &    89.0  \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &   353.6 &   326.6 &   294.5 &   234.6 &   192.7 &   222.4 &   246.9 &   243.0  \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &   429.9 &   380.3 &   384.4 &   263.6 &   214.9 &   243.2 &   285.4 &   278.9  \\
 5528.40 & Mg~I  &   4.34 &  $-$0.480 &   151.4 &   149.5 &   123.1 &    82.1 &    62.1 &    82.8 &    93.8 &    83.3  \\
 5711.09 & Mg~I  &   4.34 &  $-$1.670 &    64.9 &    46.7 &    52.8 &  \nodata &  \nodata &    14.4 &  \nodata &    14.5  \\
 3961.52 & Al~I  &   0.00 &  $-$0.340 &  \nodata &  \nodata &  \nodata &   130.0 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4102.94 & Si~I  &   1.91 &  $-$3.140 &   106.0 &   110.0 &  \nodata &    90.0 &    65.9 &   101.1 &  \nodata &  \nodata  \\
 5948.54 & Si~I  &   5.08 &  $-$1.230 &  \nodata &    29.5 &    19.6 &  \nodata &  \nodata &  \nodata &    19.8 &  \nodata  \\
 7405.77 & Si~I  &   5.61 &  $-$0.820 &    26.8 &    21.6 &    21.3 &     7.2 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7415.95 & Si~I  &   5.61 &  $-$0.730 &    21.8 &    21.8 &    14.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7423.50 & Si~I  &   5.62 &  $-$0.580 &    33.2 &    28.7 &    25.9 &    11.9 &  \nodata &  \nodata &  \nodata &    11.7  \\
 7698.97 & K~I   &   0.00 &  $-$0.168 &  \nodata &   132.3 &  \nodata &    52.2 &    44.8 &    55.1 &    92.5 &  \nodata  \\
 4226.74 & Ca~I  &   0.00 &   0.240 &  \nodata &  \nodata &  \nodata &  \nodata &   172.3 &  \nodata &  \nodata &  \nodata  \\
 4318.66 & Ca~I  &   1.90 &  $-$0.210 &   122.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4425.44 & Ca~I  &   1.88 &  $-$0.360 &   103.5 &  \nodata &    95.8 &    62.7 &  \nodata &    59.2 &  \nodata &  \nodata  \\
 4435.69 & Ca~I  &   1.89 &  $-$0.520 &  \nodata &  \nodata &  \nodata &    76.2 &  \nodata &    42.6 &  \nodata &  \nodata  \\
 4454.79 & Ca~I  &   1.90 &   0.260 &  \nodata &  \nodata &  \nodata &    99.6 &    55.9 &    92.9 &  \nodata &  \nodata  \\
 4578.56 & Ca~I  &   2.52 &  $-$0.558 &  \nodata &    38.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5512.99 & Ca~I  &   2.93 &  $-$0.300 &    37.3 &    36.7 &    33.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5581.96 & Ca~I  &   2.52 &  $-$0.710 &    78.3 &    50.3 &    42.6 &    23.2 &  \nodata &  \nodata &    22.2 &    37.5  \\
 5588.75 & Ca~I  &   2.52 &   0.210 &   115.3 &   106.4 &   105.3 &    64.3 &    27.7 &    59.2 &    61.7 &    85.2  \\
 5590.11 & Ca~I  &   2.52 &  $-$0.710 &    62.8 &    53.1 &    45.2 &    21.1 &  \nodata &  \nodata &    18.2 &    30.6  \\
 5594.46 & Ca~I  &   2.52 &  $-$0.050 &    94.7 &  \nodata &    88.8 &    48.3 &  \nodata &    43.1 &  \nodata &  \nodata  \\
 5601.28 & Ca~I  &   2.52 &  $-$0.690 &    74.8 &    63.6 &    52.0 &    20.4 &  \nodata &    19.2 &    26.3 &    41.5  \\
 5857.45 & Ca~I  &   2.93 &   0.230 &    91.6 &    77.9 &    84.3 &    40.0 &  \nodata &    25.4 &    32.5 &    46.4  \\
 6161.30 & Ca~I  &   2.52 &  $-$1.030 &    34.8 &    27.7 &    31.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6162.17 & Ca~I  &   1.90 &  $-$0.090 &  \nodata &   162.7 &   154.1 &   109.8 &    52.5 &   103.8 &   117.5 &   134.1  \\
 6166.44 & Ca~I  &   2.52 &  $-$0.900  &    42.4 &    35.9 &    24.1 &  \nodata &  \nodata &  \nodata &  \nodata &    13.2  \\
 6169.04 & Ca~I  &   2.52 &  $-$0.540 &    63.1 &    55.4 &    42.4 &    19.5 &  \nodata &    11.4 &  \nodata &    20.5  \\
 6169.56 & Ca~I  &   2.52 &  $-$0.270 &    85.5 &    74.3 &    62.8 &    31.0 &  \nodata &    16.8 &    27.6 &    35.0  \\
 6471.66 & Ca~I  &   2.52 &  $-$0.590 &    66.2 &    60.1 &    52.4 &    17.0 &  \nodata &    14.7 &    24.0 &    23.1  \\
 6493.78 & Ca~I  &   2.52 &   0.140 &   109.3 &    97.4 &    93.4 &    49.7 &    18.0 &    38.9 &    55.5 &    72.4  \\
 6499.65 & Ca~I  &   2.54 &  $-$0.590 &    62.5 &    58.9 &    40.8 &    24.7 &  \nodata &  \nodata &  \nodata &    32.3  \\
 6717.68 & Ca~I  &   2.71 &  $-$0.610 &    72.2 &    70.8 &    45.2 &    22.1 &  \nodata &  \nodata &    21.3 &    35.8  \\
 7148.15 & Ca~I  &   2.71 &   0.218 &   124.3 &   110.9 &   103.2 &    62.9 &    19.7 &    51.5 &    56.0 &    78.1  \\
 4246.82 & Sc~II &   0.32 &   0.242 &  \nodata &  \nodata &  \nodata &   166.0 &   127.3 &   150.5 &  \nodata &  \nodata  \\
 4670.41 & Sc~II &   1.36 &  $-$0.580 &   102.4 &    70.0 &  \nodata &    55.3 &    28.9 &    32.6 &    64.3 &    61.2  \\
 5526.79 & Sc~II &   1.77 &   0.130 &    94.3 &    80.0 &    93.2 &    56.5 &    40.3 &    52.2 &    81.3 &    55.9  \\
 5657.90 & Sc~II &   1.51 &  $-$0.500 &    91.1 &    80.5 &    92.2 &    48.0 &    19.9 &    39.4 &    62.0 &    42.2  \\
 5667.15 & Sc~II &   1.50 &  $-$1.240 &    35.5 &    33.1 &    33.3 &    20.5 &  \nodata &  \nodata &  \nodata &    12.2  \\
 5669.04 & Sc~II &   1.50 &  $-$1.120 &    54.2 &    46.4 &    57.7 &    17.8 &  \nodata &  \nodata &    35.4 &  \nodata  \\
 5684.20 & Sc~II &   1.51 &  $-$1.080 &    42.6 &    49.0 &    38.9 &    31.5 &  \nodata &    16.2 &    26.5 &    31.2  \\
 6245.64 & Sc~II &   1.51 &  $-$1.130 &    56.1 &    50.8 &    62.0 &    20.5 &  \nodata &  \nodata &  \nodata &    21.9  \\
 6604.60 & Sc~II &   1.36 &  $-$1.480 &    45.2 &    38.7 &    39.3 &    12.2 & \nodata & \nodata &    17.6 &    18.9  \\
 4512.74 & Ti~I  &   0.84 &  $-$0.480 &    70.8 &    79.8 &    56.0 &    21.6 &  \nodata &  \nodata &  \nodata &    46.1  \\
 4518.03 & Ti~I  &   0.83 &  $-$0.230 &  \nodata &    85.3 &    77.8 &    34.2 &  \nodata &    25.5 &  \nodata &  \nodata  \\
 4533.25 & Ti~I  &   0.85 &   0.480 &   121.5 &   134.2 &   128.9 &    76.3 &    35.3 &    58.3 &  \nodata &    94.2  \\
 4534.78 & Ti~I  &   0.84 &   0.280 &   126.4 &   101.9 &   108.9 &    60.5 &  \nodata &    57.0 &  \nodata &    80.3  \\
 4548.77 & Ti~I  &   0.83 &  $-$0.350 &    86.4 &    84.0 &    77.6 &    37.6 &  \nodata &  \nodata &  \nodata &    55.0  \\
 4555.49 & Ti~I  &   0.85 &  $-$0.490 &    97.4 &    78.9 &  \nodata &    32.2 &  \nodata &  \nodata &  \nodata &    34.2  \\
 4681.92 & Ti~I  &   0.05 &  $-$1.070 &   127.0 &   126.2 &    95.5 &    60.6 &  \nodata &    41.6 &    69.4 &   101.2  \\
 4981.74 & Ti~I  &   0.85 &   0.500 &   132.2 &   128.1 &   132.4 &    95.2 &    38.7 &    78.3 &    92.2 &   126.1  \\
 4999.51 & Ti~I  &   0.83 &   0.250 &   140.8 &   126.9 &   135.6 &    68.8 &    38.2 &    55.1 &    89.0 &   106.1  \\
 5022.87 & Ti~I  &   0.83 &  $-$0.430 &   103.8 &    87.0 &    72.9 &    38.2 &  \nodata &    22.7 &    41.4 &    53.5  \\
 5039.96 & Ti~I  &   0.02 &  $-$1.130 &   120.7 &   112.4 &   109.5 &    61.7 &    14.2 &    35.0 &    81.9 &    98.2  \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &   137.5 &   129.3 &   112.7 &    66.4 &    18.4 &    57.4 &   100.5 &   106.1  \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &   137.2 &   131.0 &   127.7 &    74.1 &    28.1 &    55.4 &    93.5 &   121.9  \\
 5426.26 & Ti~I  &   0.02 &  $-$3.010 &    15.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5490.15 & Ti~I  &   1.46 &  $-$0.933 &    28.6 &    17.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5644.14 & Ti~I  &   2.27 &   0.050 &  \nodata &    15.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5866.45 & Ti~I  &   1.07 &  $-$0.840 &    61.0 &    52.7 &    56.9 &  \nodata &  \nodata &  \nodata &  \nodata &    29.0  \\
 5922.11 & Ti~I  &   1.05 &  $-$1.470 &    25.4 &    27.1 &    18.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5941.75 & Ti~I  &   1.05 &  $-$1.520 &    20.3 &    19.1 &    13.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5953.16 & Ti~I  &   1.89 &  $-$0.329 &    26.9 &  \nodata &    11.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5965.83 & Ti~I  &   1.88 &  $-$0.409 &    25.5 &    18.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6126.22 & Ti~I  &   1.07 &  $-$1.420 &    30.9 &    18.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6258.10 & Ti~I  &   1.44 &  $-$0.355 &    54.2 &    41.5 &    37.1 &  \nodata &  \nodata &  \nodata &    14.5 &    14.6  \\
 6258.71 & Ti~I  &   1.46 &  $-$0.240 &    68.6 &    61.2 &    42.4 &  \nodata &  \nodata &  \nodata &    14.7 &    19.8  \\
 6261.10 & Ti~I  &   1.43 &  $-$0.479 &    48.2 &    47.2 &    43.7 &  \nodata &  \nodata &  \nodata &    12.3 &    21.4  \\
 6743.12 & Ti~I  &   0.90 &  $-$1.630 &    32.1 &    20.2 &    16.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7344.69 & Ti~I  &   1.46 &  $-$0.992 &    22.7 &    14.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4300.05 & Ti~II &   1.18 &  $-$0.490 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   139.3 &  \nodata &  \nodata  \\
 4395.03 & Ti~II &   1.08 &  $-$0.510 &  \nodata &  \nodata &  \nodata &  \nodata &   123.8 &   151.2 &  \nodata &  \nodata  \\
 4399.77 & Ti~II &   1.24 &  $-$1.290 &   147.2 &  \nodata &   124.9 &  \nodata &    86.2 &   101.7 &   113.5 &   118.3  \\
 4417.72 & Ti~II &   1.16 &  $-$1.160 &   153.0 &  \nodata &   140.7 &   129.3 &    81.7 &   106.6 &   123.0 &   139.9  \\
 4443.81 & Ti~II &   1.08 &  $-$0.700 &  \nodata &  \nodata &  \nodata &   159.9 &   116.7 &   129.1 &  \nodata &   164.4  \\
 4468.51 & Ti~II &   1.13 &  $-$0.600 &  \nodata &  \nodata &  \nodata &   164.9 &   127.7 &   122.4 &  \nodata &   173.0  \\
 4501.28 & Ti~II &   1.12 &  $-$0.760 &  \nodata &   166.5 &   160.0 &   154.0 &   110.9 &   147.6 &  \nodata &   172.6  \\
 4533.97 & Ti~II &   1.24 &  $-$0.640 &  \nodata &  \nodata &  \nodata &  \nodata &   123.0 &   147.5 &   143.6 &  \nodata  \\
 4563.77 & Ti~II &   1.22 &  $-$0.820 &   160.8 &   151.1 &   153.4 &   140.3 &   102.1 &   118.6 &   139.2 &   150.7  \\
 4571.98 & Ti~II &   1.57 &  $-$0.340 &  \nodata &  \nodata &   157.1 &   159.2 &    99.3 &   135.9 &  \nodata &  \nodata  \\
 4583.41 & Ti~II &   1.16 &  $-$2.870 &  \nodata &    69.0 &  \nodata &    43.4 &  \nodata &  \nodata &  \nodata &    42.8  \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &   123.4 &   130.2 &   103.8 &   106.2 &    53.8 &    87.1 &   101.7 &   120.8  \\
 4657.20 & Ti~II &   1.24 &  $-$2.320 &  \nodata &    78.0 &    63.1 &    76.0 &  \nodata &    25.8 &    60.8 &  \nodata  \\
 4708.67 & Ti~II &   1.24 &  $-$2.370 &  \nodata &  \nodata &    75.1 &    63.7 &    19.9 &    35.9 &    49.4 &  \nodata  \\
 4762.78 & Ti~II &   1.08 &  $-$2.710 &  \nodata &  \nodata &  \nodata &    45.3 &  \nodata &    30.9 &  \nodata &    57.3  \\
 4798.54 & Ti~II &   1.08 &  $-$2.670 &  \nodata &  \nodata &  \nodata &    68.9 &  \nodata &    51.4 &  \nodata &    82.6  \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 &    76.6 &    55.5 &    68.9 &    47.3 &    16.7 &    30.3 &    41.3 &    56.9  \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 &    53.2 &  \nodata &    39.0 &    20.4 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &    86.5 &    89.0 &    82.4 &    63.9 &    21.4 &    43.9 &    56.2 &    72.5  \\
 5670.85 & V~I   &   1.08 &  $-$0.425 &    32.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5703.57 & V~I   &   1.05 &  $-$0.212 &    22.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6090.22 & V~I   &   1.08 &  $-$0.062 &    35.7 &    25.9 &    30.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6199.20 & V~I   &   0.29 &  $-$1.280 &  \nodata &    19.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6243.10 & V~I   &   0.30 &  $-$0.978 &    42.8 &    29.1 &    29.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6251.82 & V~I   &   0.29 &  $-$1.340 &    24.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4254.33 & Cr~I  &   0.00 &  $-$0.110 &  \nodata &  \nodata &  \nodata &  \nodata &   113.1 &   128.2 &  \nodata &  \nodata  \\
 4274.79 & Cr~I  &   0.00 &  $-$0.230 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   143.2 &  \nodata &  \nodata  \\
 4545.96 & Cr~I  &   0.94 &  $-$1.380 &  \nodata &    89.5 &    83.1 &    43.9 &  \nodata &  \nodata &  \nodata &    59.7  \\
 4600.76 & Cr~I  &   1.00 &  $-$1.280 &  \nodata &    85.0 &    64.1 &    50.2 &  \nodata &  \nodata &    43.8 &    67.7  \\
 4613.37 & Cr~I  &   0.96 &  $-$1.670 &  \nodata &  \nodata &  \nodata &    35.6 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4616.13 & Cr~I  &   0.98 &  $-$1.210 &   110.4 &   102.9 &    82.5 &    45.8 &  \nodata &    30.7 &    50.5 &    62.2  \\
 4626.18 & Cr~I  &   0.97 &  $-$1.340 &   117.6 &    83.6 &    78.3 &    45.2 &  \nodata &    20.0 &  \nodata &    59.5  \\
 4652.17 & Cr~I  &   1.00 &  $-$1.030 &   111.9 &   109.3 &    96.2 &    47.2 &  \nodata &    34.5 &    62.5 &    81.4  \\
 5206.04 & Cr~I  &   0.94 &   0.030 &  \nodata &  \nodata &  \nodata &   132.5 &    81.6 &   111.9 &   144.2 &   163.6  \\
 5298.28 & Cr~I  &   0.98 &  $-$1.170 &  \nodata &  \nodata &    99.9 &  \nodata &  \nodata &  \nodata &    68.9 &    93.2  \\
 5409.80 & Cr~I  &   1.03 &  $-$0.710 &   174.9 &   140.2 &   144.2 &    85.4 &    31.8 &    61.9 &    88.2 &   128.5  \\
 5783.89 & Cr~I  &   3.32 &  $-$0.295 &    20.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4030.75 & Mn~I  &   0.00 &  $-$0.470 &  \nodata &  \nodata &  \nodata &  \nodata &   137.0 &   193.6 &  \nodata &  \nodata  \\
 4033.06 & Mn~I  &   0.00 &  $-$0.620 &  \nodata &  \nodata &  \nodata &  \nodata &   126.2 &   204.7 &  \nodata &  \nodata  \\
 4451.59 & Mn~I  &   2.89 &   0.280 &    86.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 4709.69 & Mn~I  &   2.89 &  $-$0.339 &   \nodata & \nodata & 25.5 \nodata & \nodata & \nodata & \nodata & \nodata     \\ 
 4754.04 & Mn~I  &   2.28 &  $-$0.090 &    97.6 &    94.1 &    77.1 &    40.3 &  \nodata &    24.0 &    39.4 &    73.5  \\
 4783.42 & Mn~I  &   2.30 &   0.042 &   131.3 &   114.2 &   100.0 &    35.6 &  \nodata &    31.0 &    39.1 &    66.8  \\
 4823.51 & Mn~I  &   2.32 &   0.140 &   132.6 &   106.1 &   110.0 &    40.2 &  \nodata &    36.6 &    51.6 &    72.7  \\
 5394.69 & Mn~I  &   0.00 &  $-$3.503 & \nodata & \nodata & 73.1 & \nodata & \nodata & \nodata & \nodata & 66.7        \\
 6021.80 & Mn~I  &   3.08 &   0.034 &    54.9 &    33.2 &    35.6 &  \nodata &  \nodata &  \nodata &  \nodata &    26.3  \\
 4202.04 & Fe~I  &   1.49 &  $-$0.710 &  \nodata &  \nodata &  \nodata &  \nodata &   139.6 &   161.4 &  \nodata &  \nodata  \\
 4222.22 & Fe~I  &   2.45 &  $-$0.970 &  \nodata &  \nodata &  \nodata &    89.8 &  \nodata &    86.3 &  \nodata &  \nodata  \\
 4233.61 & Fe~I  &   2.48 &  $-$0.600 &  \nodata &  \nodata &  \nodata &   108.6 &    77.6 &   116.1 &  \nodata &  \nodata  \\
 4250.13 & Fe~I  &   2.47 &  $-$0.404 &  \nodata &  \nodata &  \nodata &   123.6 &  \nodata &   105.0 &  \nodata &  \nodata  \\
 4250.80 & Fe~I  &   1.56 &  $-$0.720 & \nodata & \nodata & \nodata & 174.0 & 140.0 & \nodata & \nodata & \nodata      \\
 4260.49 & Fe~I  &   2.40 &   0.140 &  \nodata &  \nodata &  \nodata &   156.6 &   127.1 &   140.0 &  \nodata &  \nodata  \\
 4271.16 & Fe~I  &   2.45 &  $-$0.350 &  \nodata &  \nodata &  \nodata &   136.7 &  \nodata &   120.5 &  \nodata &  \nodata  \\
 4282.41 & Fe~I  &   2.18 &  $-$0.780 &  \nodata &  \nodata &  \nodata &   123.3 &    78.3 &   107.8 &  \nodata &  \nodata  \\
 4325.77 & Fe~I  &   1.61 &   0.010 &  \nodata &  \nodata &  \nodata &  \nodata &   197.8 &  \nodata &  \nodata &  \nodata  \\
 4337.05 & Fe~I  &   1.56 &  $-$1.690 &  \nodata &  \nodata &   169.8 &   117.0 &  \nodata &   112.3 &  \nodata &  \nodata  \\
 4375.94 & Fe~I  &   0.00 &  $-$3.030 &  \nodata &  \nodata &  \nodata &  \nodata &   109.4 &   163.4 &  \nodata &  \nodata  \\
 4404.76 & Fe~I  &   1.56 &  $-$0.140 &  \nodata &  \nodata &  \nodata &  \nodata &   170.7 &  \nodata &  \nodata &  \nodata  \\
 4415.13 & Fe~I  &   1.61 &  $-$0.610 &  \nodata &  \nodata &  \nodata &  \nodata &   149.0 &   172.3 &  \nodata &  \nodata  \\
 4430.62 & Fe~I  &   2.22 &  $-$1.660 &   138.7 &  \nodata &   110.1 &    85.7 &    49.3 &    67.6 &    81.3 &  \nodata  \\
 4442.35 & Fe~I  &   2.20 &  $-$1.250 &  \nodata &  \nodata &   138.1 &   108.8 &    84.7 &    99.4 &   119.9 &  \nodata  \\
 4447.73 & Fe~I  &   2.22 &  $-$1.340 &  \nodata &  \nodata &   121.6 &    96.8 &    76.6 &   100.8 &   102.8 &   155.5  \\
 4459.14 & Fe~I  &   2.18 &  $-$1.280 &   154.5 &  \nodata &  \nodata &  \nodata &    85.3 &   112.6 &   130.5 &  \nodata  \\
 4461.66 & Fe~I  &   0.09 &  $-$3.210 &  \nodata &  \nodata &  \nodata &   163.2 &   149.1 &   159.7 &  \nodata &  \nodata  \\
 4489.75 & Fe~I  &   0.12 &  $-$3.970 &  \nodata &  \nodata &   157.5 &   130.7 &    92.6 &   130.3 &  \nodata &   173.4  \\
 4494.57 & Fe~I  &   2.20 &  $-$1.140 &  \nodata &  \nodata &   145.2 &   132.5 &    71.1 &   105.8 &   126.2 &  \nodata  \\
 4531.16 & Fe~I  &   1.49 &  $-$2.150 &  \nodata &   167.9 &  \nodata &   120.3 &    85.6 &   104.1 &   146.4 &  \nodata  \\
 4592.66 & Fe~I  &   1.56 &  $-$2.450 &  \nodata &  \nodata &   134.5 &  \nodata &    56.6 &    89.3 &  \nodata &  \nodata  \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &   167.0 &   156.6 &   155.3 &   115.8 &    89.6 &  \nodata &   128.5 &   151.5  \\
 4625.05 & Fe~I  &   3.24 &  $-$1.348 &    94.3 &    93.2 &  \nodata &    24.7 &  \nodata &    20.9 &  \nodata &    69.8  \\
 4788.77 & Fe~I  &   3.24 &  $-$1.806 &    66.6 &  \nodata &    48.6 &  \nodata &  \nodata &  \nodata &  \nodata &    41.9  \\
 4871.33 & Fe~I  &   2.86 &  $-$0.360 &   158.2 &   159.9 &   138.1 &   101.4 &    69.5 &    93.2 &   124.9 &   146.5  \\
 4872.14 & Fe~I  &   2.88 &  $-$0.570 &   166.6 &   152.2 &   156.2 &    85.9 &    46.3 &    83.8 &    93.4 &   151.5  \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &  \nodata &   166.9 &   154.8 &   119.5 &    87.9 &   110.0 &   134.4 &   159.7  \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &   168.9 &   156.6 &   155.4 &   108.7 &    91.3 &   100.7 &   119.3 &   154.3  \\
 4920.51 & Fe~I  &   2.83 &   0.150 &  \nodata &  \nodata &  \nodata &   132.0 &    97.0 &   142.9 &  \nodata &  \nodata  \\
 4957.61 & Fe~I  &   2.81 &   0.230 &  \nodata &  \nodata &  \nodata &   144.2 &   107.3 &   144.9 &  \nodata &  \nodata  \\
 5083.34 & Fe~I  &   0.96 &  $-$2.960 &  \nodata &  \nodata &   148.6 &   121.3 &    94.2 &   118.7 &   149.6 &   166.3  \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &  \nodata &  \nodata &  \nodata &   147.4 &   107.1 &   129.6 &   156.4 &  \nodata  \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &  \nodata &  \nodata &   172.3 &   145.1 &   120.4 &   138.8 &   157.2 &  \nodata  \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &   149.6 &   152.5 &   145.2 &    90.0 &    54.2 &    89.9 &   108.7 &   138.2  \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &  \nodata &   160.6 &   162.1 &   116.5 &    88.4 &   119.7 &   135.4 &   170.7  \\
 5198.72 & Fe~I  &   2.22 &  $-$2.140 &   122.8 &   123.8 &   106.7 &    58.5 &    36.4 &    64.0 &    85.7 &   112.8  \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &   166.4 &   157.0 &   146.7 &   115.0 &    85.7 &   113.0 &   140.7 &   152.7  \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &   103.1 &    88.3 &    78.6 &    39.6 &  \nodata &    42.3 &    50.7 &    91.9  \\
 5227.19 & Fe~I  &   1.56 &  $-$1.350 &  \nodata &  \nodata &  \nodata &   166.9 &   129.7 &   167.3 &  \nodata &  \nodata  \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &  \nodata &   161.6 &   154.3 &   117.9 &    82.7 &   106.6 &   126.1 &   165.1  \\
 5393.18 & Fe~I  &   3.24 &  $-$0.720 &   125.9 &   118.7 &   114.7 &    62.7 &    28.8 &    54.6 &    83.0 &   113.0  \\
 5405.79 & Fe~I  &   0.99 &  $-$1.840 &  \nodata &  \nodata &  \nodata &  \nodata &   160.3 &  \nodata &  \nodata &  \nodata  \\
 5409.14 & Fe~I  &   4.37 &  $-$1.200 &    30.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5410.92 & Fe~I  &   4.47 &   0.400 &    93.4 &    74.2 &    82.8 &    35.3 &  \nodata &    29.5 &    47.6 &    73.4  \\
 5415.21 & Fe~I  &   4.39 &   0.640 &   110.4 &   108.5 &   102.8 &    48.8 &    23.5 &    48.5 &    54.2 &    97.2  \\
 5424.08 & Fe~I  &   4.32 &   0.510 &   128.4 &   112.1 &   105.8 &    62.5 &    32.9 &    51.9 &    78.8 &    91.2  \\
 5434.53 & Fe~I  &   1.01 &  $-$2.130 &  \nodata &  \nodata &  \nodata &   173.5 &   139.9 &   174.2 &  \nodata &  \nodata  \\
 5445.05 & Fe~I  &   4.39 &  $-$0.030 &    86.9 &    78.8 &    70.4 &    31.5 &  \nodata &  \nodata &    44.2 &    64.7  \\
 5466.39 & Fe~I  &   4.37 &  $-$0.620 &    47.7 &    51.0 &    44.0 &  \nodata &  \nodata &  \nodata &    11.4 &    21.4  \\
 5473.90 & Fe~I  &   4.15 &  $-$0.690 &    50.9 &    41.5 &    26.1 &  \nodata &  \nodata &  \nodata &  \nodata &    29.9  \\
 5487.14 & Fe~I  &   4.41 &  $-$1.430 &  \nodata &    12.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5487.77 & Fe~I  &   4.14 &  $-$0.620 &    59.5 &    44.8 &    37.6 &  \nodata &  \nodata &  \nodata &  \nodata &    32.6  \\
 5497.52 & Fe~I  &   1.01 &  $-$2.830 &  \nodata &  \nodata &  \nodata &   143.9 &    99.1 &   128.1 &   164.3 &  \nodata  \\
 5501.46 & Fe~I  &   0.96 &  $-$3.050 &  \nodata &  \nodata &  \nodata &   138.1 &    95.8 &   131.7 &   164.0 &  \nodata  \\
 5506.79 & Fe~I  &   0.99 &  $-$2.790 &  \nodata &  \nodata &  \nodata &   143.0 &   109.4 &   136.2 &  \nodata &  \nodata  \\
 5522.45 & Fe~I  &   4.21 &  $-$1.450 &    21.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    15.7  \\
 5525.55 & Fe~I  &   4.23 &  $-$1.080 &    27.9 &    23.2 &    15.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5554.88 & Fe~I  &   4.55 &  $-$0.350 &    54.1 &    33.5 &    24.0 &  \nodata &  \nodata &  \nodata &  \nodata &    29.6  \\
 5560.21 & Fe~I  &   4.43 &  $-$1.100 &    24.7 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5567.39 & Fe~I  &   2.61 &  $-$2.670 &    71.7 &    64.2 &    48.3 &  \nodata &  \nodata &  \nodata &    19.6 &    54.6  \\
 5569.62 & Fe~I  &   3.42 &  $-$0.486 &   127.2 &   120.8 &   111.2 &    59.0 &    28.0 &    49.9 &    75.2 &   112.9  \\
 5572.84 & Fe~I  &   3.40 &  $-$0.275 &   146.7 &   134.5 &   137.4 &    76.7 &    45.4 &    67.8 &    88.4 &   126.6  \\
 5576.09 & Fe~I  &   3.43 &  $-$0.920 &   121.4 &    96.3 &    90.8 &    38.4 &  \nodata &    34.0 &    49.5 &    88.9  \\
 5586.76 & Fe~I  &   3.37 &  $-$0.140 &   158.2 &   142.5 &   132.9 &    81.4 &    51.0 &    78.5 &    94.3 &   142.7  \\
 5618.63 & Fe~I  &   4.21 &  $-$1.630 &    20.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5624.04 & Fe~I  &   4.39 &  $-$1.220 &    23.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5624.54 & Fe~I  &   3.42 &  $-$0.755 &   129.5 &   109.5 &   103.5 &    46.6 &  \nodata &    45.2 &    66.9 &    92.5  \\
 5641.44 & Fe~I  &   4.26 &  $-$1.080 &    35.4 &    24.4 &    15.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5662.52 & Fe~I  &   4.18 &  $-$0.570 &    71.3 &    56.4 &    50.8 &  \nodata &  \nodata &  \nodata &  \nodata &    36.1  \\
 5667.52 & Fe~I  &   4.48 &  $-$1.500 &    21.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5679.02 & Fe~I  &   4.65 &  $-$0.820 &    26.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5701.54 & Fe~I  &   2.56 &  $-$2.140 &   120.1 &    82.6 &    87.6 &    39.4 &  \nodata &    49.0 &    52.3 &    80.7  \\
 5705.98 & Fe~I  &   4.61 &  $-$0.490 &    47.2 &    36.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    21.0  \\
 5731.76 & Fe~I  &   4.26 &  $-$1.200 &    29.0 &    28.1 &    21.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5752.04 & Fe~I  &   4.55 &  $-$0.940 &    17.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5753.12 & Fe~I  &   4.26 &  $-$0.690 &    53.6 &    49.9 &    34.8 &  \nodata &  \nodata &  \nodata &  \nodata &    27.0  \\
 5762.99 & Fe~I  &   4.21 &  $-$0.410 &    77.1 &    65.3 &    53.5 &    15.7 &  \nodata &    18.2 &    21.5 &    43.1  \\
 5775.06 & Fe~I  &   4.22 &  $-$1.300 &    33.3 &    29.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5778.46 & Fe~I  &   2.59 &  $-$3.430 &    31.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5806.72 & Fe~I  &   4.61 &  $-$0.950 &  \nodata &    12.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5859.60 & Fe~I  &   4.55 &  $-$0.550 &    47.5 &    27.2 &    22.7 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5862.35 & Fe~I  &   4.55 &  $-$0.330 &    54.0 &    37.1 &    27.4 &  \nodata &  \nodata &  \nodata &    21.9 &    28.0  \\
 5883.81 & Fe~I  &   3.96 &  $-$1.260 &    38.0 &    43.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    15.9  \\
 5930.17 & Fe~I  &   4.65 &  $-$0.140 &  \nodata &    49.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    28.1  \\
 5934.65 & Fe~I  &   3.93 &  $-$1.070 &    60.9 &    46.3 &    44.6 &  \nodata &  \nodata &  \nodata &     9.9 &    42.9  \\
 5952.72 & Fe~I  &   3.98 &  $-$1.340 &    51.1 &    21.6 &    22.7 &  \nodata &  \nodata &  \nodata &  \nodata &    13.9  \\
 5956.69 & Fe~I  &   0.86 &  $-$4.500 &   117.6 &    99.6 &    92.0 &    32.9 &  \nodata &    38.3 &    49.9 &   100.2  \\
 5976.79 & Fe~I  &   3.94 &  $-$1.330 &    58.1 &    34.9 &    23.5 &  \nodata &  \nodata &  \nodata &  \nodata &    29.5  \\
 5983.69 & Fe~I  &   4.55 &  $-$0.660 &    42.8 &  \nodata &    24.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5984.83 & Fe~I  &   4.73 &  $-$0.260 &    45.7 &    35.6 &    34.2 &  \nodata &  \nodata &  \nodata &  \nodata &    23.0  \\
 6024.05 & Fe~I  &   4.55 &   0.030 &    79.3 &    65.9 &    50.8 &  \nodata &  \nodata &    14.8 &    31.4 &    55.6  \\
 6027.05 & Fe~I  &   4.07 &  $-$1.090 &    49.7 &  \nodata &    36.0 &  \nodata &  \nodata &  \nodata &  \nodata &    29.6  \\
 6055.99 & Fe~I  &   4.73 &  $-$0.370 &    31.0 &    30.3 &    13.8 &  \nodata &  \nodata &  \nodata &  \nodata &    14.1  \\
 6065.48 & Fe~I  &   2.61 &  $-$1.410 &   145.0 &   128.7 &   135.8 &    74.5 &    36.3 &    65.7 &    90.2 &   138.5  \\
 6078.50 & Fe~I  &   4.79 &  $-$0.330 &    30.2 &    22.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    16.0  \\
 6079.00 & Fe~I  &   4.65 &  $-$1.020 &    18.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6089.57 & Fe~I  &   5.02 &  $-$0.900 &    21.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6136.62 & Fe~I  &   2.45 &  $-$1.410 &   165.4 &   148.2 &   148.3 &    99.9 &    55.0 &    89.2 &   122.3 &   158.5  \\
 6136.99 & Fe~I  &   2.20 &  $-$2.930 &   103.3 &    84.6 &    76.2 &    22.8 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6137.69 & Fe~I  &   2.59 &  $-$1.350 &   163.9 &   147.0 &   139.7 &    89.2 &    48.6 &    85.9 &   117.3 &   135.1  \\
 6151.62 & Fe~I  &   2.18 &  $-$3.370 &    72.4 &    61.5 &    53.2 &    12.9 &  \nodata &  \nodata &    23.5 &    56.5  \\
 6157.73 & Fe~I  &   4.07 &  $-$1.160 &    50.6 &    36.0 &    32.2 &  \nodata &  \nodata &  \nodata &  \nodata &    18.9  \\
 6165.36 & Fe~I  &   4.14 &  $-$1.470 &    32.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6173.34 & Fe~I  &   2.22 &  $-$2.880 &    93.8 &    88.4 &    70.8 &    27.0 &  \nodata &    23.3 &    41.4 &    72.1  \\
 6180.20 & Fe~I  &   2.73 &  $-$2.650 &    65.9 &    58.5 &    46.2 &  \nodata &  \nodata &  \nodata &    21.5 &    42.3  \\
 6187.99 & Fe~I  &   3.94 &  $-$1.620 &    29.2 &  \nodata &    14.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6191.56 & Fe~I  &   2.43 &  $-$1.420 &   170.2 &   163.5 &   146.4 &    99.9 &    46.9 &    93.5 &   119.0 &   149.5  \\
 6200.31 & Fe~I  &   2.61 &  $-$2.370 &    94.3 &    86.6 &    76.2 &    22.7 &  \nodata &  \nodata &    45.6 &    75.1  \\
 6240.65 & Fe~I  &   2.22 &  $-$3.170 &    80.8 &    56.4 &    52.7 &  \nodata &  \nodata &  \nodata &  \nodata &    48.1  \\
 6246.32 & Fe~I  &   3.60 &  $-$0.880 &   119.6 &   110.8 &    79.8 &    49.8 &  \nodata &    48.5 &    41.1 &    96.6  \\
 6252.55 & Fe~I  &   2.40 &  $-$1.770 &   155.5 &   147.4 &   131.3 &    88.3 &    45.4 &    80.2 &   110.5 &   138.6  \\
 6254.26 & Fe~I  &   2.28 &  $-$2.430 &   130.1 &   112.8 &   105.8 &    47.8 &    16.4 &    44.8 &    64.7 &   102.2  \\
 6265.13 & Fe~I  &   2.18 &  $-$2.540 &   126.8 &   114.3 &    99.5 &    51.5 &    17.3 &    48.8 &    69.0 &   115.4  \\
 6271.28 & Fe~I  &   3.33 &  $-$2.700 &    14.8 &    10.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6290.97 & Fe~I  &   4.73 &  $-$0.730 &    24.3 &    20.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6297.79 & Fe~I  &   2.22 &  $-$2.640 &   112.3 &   110.2 &    91.8 &    33.4 &  \nodata &    26.6 &    48.2 &    94.5  \\
 6301.51 & Fe~I  &   3.65 &  $-$0.718 &   106.1 &    93.4 &    84.9 &  \nodata &  \nodata &    44.8 &    57.1 &    89.8  \\
 6302.50 & Fe~I  &   3.69 &  $-$1.110 &    70.4 &    54.2 &    45.8 &  \nodata &  \nodata &  \nodata &    35.5 &    72.2  \\
 6311.50 & Fe~I  &   2.83 &  $-$3.140 &  \nodata &    34.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    17.6  \\
 6315.31 & Fe~I  &   4.14 &  $-$1.230 &    39.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6355.03 & Fe~I  &   2.84 &  $-$2.290 &    87.2 &    76.9 &    54.3 &    20.6 &  \nodata &  \nodata &  \nodata &    47.1  \\
 6380.75 & Fe~I  &   4.19 &  $-$1.380 &    31.8 &    20.1 &    14.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6392.54 & Fe~I  &   2.28 &  $-$3.990 &    26.9 &    13.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6393.60 & Fe~I  &   2.43 &  $-$1.580 &   161.4 &   145.3 &   134.4 &    91.2 &    55.5 &    87.4 &   119.9 &   143.6  \\
 6408.03 & Fe~I  &   3.69 &  $-$1.020 &    87.5 &    75.5 &    61.8 &    23.8 &  \nodata &    14.7 &    29.0 &    48.0  \\
 6411.65 & Fe~I  &   3.65 &  $-$0.720 &   116.7 &   102.2 &   102.0 &    41.4 &    14.8 &    31.1 &    63.7 &    92.1  \\
 6421.35 & Fe~I  &   2.28 &  $-$2.010 &  \nodata &  \nodata &   135.4 &  \nodata &  \nodata &  \nodata &  \nodata &   143.6  \\
 6469.21 & Fe~I  &   4.83 &  $-$0.730 &    24.0 &    28.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     9.5  \\
 6475.63 & Fe~I  &   2.56 &  $-$2.940 &    85.0 &    62.8 &    37.7 &    13.7 &  \nodata &  \nodata &  \nodata &    57.2  \\
 6481.87 & Fe~I  &   2.28 &  $-$3.010 &   111.0 &    95.6 &    68.0 &  \nodata &  \nodata &  \nodata &    36.7 &    71.9  \\
 6494.98 & Fe~I  &   2.40 &  $-$1.240 &  \nodata &   170.3 &   168.6 &   118.1 &    75.0 &   111.6 &   138.8 &   172.2  \\
 6498.94 & Fe~I  &   0.96 &  $-$4.690 &   123.5 &   101.0 &    92.7 &    29.4 &  \nodata &  \nodata &    43.1 &    87.2  \\
 6546.24 & Fe~I  &   2.76 &  $-$1.540 &  \nodata &  \nodata &   111.2 &  \nodata &  \nodata &  \nodata &    88.1 &   120.5  \\
 6581.21 & Fe~I  &   1.48 &  $-$4.680 &    66.9 &    37.5 &    27.0 &  \nodata &  \nodata &  \nodata &  \nodata &    33.6  \\
 6592.91 & Fe~I  &   2.73 &  $-$1.470 &   146.1 &   133.1 &   119.3 &    75.1 &    36.6 &    74.2 &    85.2 &   121.0  \\
 6593.87 & Fe~I  &   2.43 &  $-$2.370 &   118.7 &   107.8 &    92.9 &    39.7 &  \nodata &    35.3 &    62.0 &    93.8  \\
 6597.56 & Fe~I  &   4.79 &  $-$0.970 &    14.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6608.02 & Fe~I  &   2.28 &  $-$3.930 &    26.7 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    14.2  \\
 6609.11 & Fe~I  &   2.56 &  $-$2.660 &    90.0 &    77.8 &    61.7 &    18.5 &  \nodata &  \nodata &    29.3 &    55.3  \\
 6625.02 & Fe~I  &   1.01 &  $-$5.370 &    47.1 &    38.2 &    34.3 &  \nodata &  \nodata &  \nodata &  \nodata &    38.7  \\
 6633.75 & Fe~I  &   4.79 &  $-$0.800 &    30.0 &    14.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6648.12 & Fe~I  &   1.01 &  $-$5.920 &  \nodata &    16.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6703.57 & Fe~I  &   2.76 &  $-$3.060 &    37.4 &    34.8 &    28.4 &  \nodata &  \nodata &  \nodata &  \nodata &    17.1  \\
 6726.67 & Fe~I  &   4.61 &  $-$1.070 &    16.7 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6739.52 & Fe~I  &   1.56 &  $-$4.790 &    32.1 &    24.9 &    14.8 &  \nodata &  \nodata &  \nodata &  \nodata &    12.6  \\
 6750.15 & Fe~I  &   2.42 &  $-$2.580 &   109.8 &    93.4 &    81.8 &    26.9 &  \nodata &    31.6 &    39.2 &    87.5  \\
 6786.86 & Fe~I  &   4.19 &  $-$1.970 &    16.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6839.83 & Fe~I  &   2.56 &  $-$3.350 &    41.1 &    32.1 &    20.5 &  \nodata &  \nodata &  \nodata &  \nodata &    14.4  \\
 6843.65 & Fe~I  &   4.55 &  $-$0.830 &    28.2 &    22.5 &    20.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6855.18 & Fe~I  &   4.56 &  $-$0.740 &    35.1 &    31.4 &    16.2 &  \nodata &  \nodata &  \nodata &  \nodata &    18.8  \\
 6858.15 & Fe~I  &   4.61 &  $-$0.930 &    19.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6861.95 & Fe~I  &   2.42 &  $-$3.850 &    20.5 &    14.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     9.6  \\
 6978.85 & Fe~I  &   2.48 &  $-$2.450 &   106.9 &    96.5 &    81.8 &    28.7 &  \nodata &    30.5 &  \nodata &  \nodata  \\
 6988.52 & Fe~I  &   2.40 &  $-$3.560 &    49.4 &    35.2 &    17.4 &  \nodata &  \nodata &  \nodata &    10.0 &    33.2  \\
 6999.88 & Fe~I  &   4.10 &  $-$1.460 &  \nodata &  \nodata &    16.4 &  \nodata &  \nodata &  \nodata &  \nodata &    18.0  \\
 7022.95 & Fe~I  &   4.19 &  $-$1.150 &  \nodata &    57.9 &    38.1 &  \nodata &  \nodata &  \nodata &  \nodata &    16.3  \\
 7038.22 & Fe~I  &   4.22 &  $-$1.200 &    41.2 &    24.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7112.17 & Fe~I  &   2.99 &  $-$3.000 &    32.2 &  \nodata &    13.1 &  \nodata &  \nodata &  \nodata &  \nodata &    17.6  \\
 7130.92 & Fe~I  &   4.22 &  $-$0.750 &    64.4 &    45.2 &    34.3 &  \nodata &  \nodata &  \nodata &    14.3 &    38.7  \\
 7132.98 & Fe~I  &   4.07 &  $-$1.630 &  \nodata &    13.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7151.47 & Fe~I  &   2.48 &  $-$3.660 &    27.3 &    22.5 &    11.6 &  \nodata &  \nodata &  \nodata &  \nodata &    18.5  \\
 7179.99 & Fe~I  &   1.48 &  $-$4.750 &  \nodata &  \nodata &    28.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7181.20 & Fe~I  &   4.22 &  $-$1.250 &  \nodata &    21.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7189.15 & Fe~I  &   3.07 &  $-$2.220 &    30.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7288.74 & Fe~I  &   4.22 &  $-$1.280 &    49.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7401.69 & Fe~I  &   4.19 &  $-$1.350 &    17.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7411.16 & Fe~I  &   4.28 &  $-$0.280 &    80.7 &    58.8 &    51.5 &    17.8 &  \nodata &  \nodata &    24.0 &    48.3  \\
 7418.67 & Fe~I  &   4.14 &  $-$1.380 &    17.7 &  \nodata &    10.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7440.92 & Fe~I  &   4.91 &  $-$0.720 &    25.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7445.75 & Fe~I  &   4.26 &   0.030 &    93.9 &    83.3 &  \nodata &    25.8 &  \nodata &    16.0 &  \nodata &    67.7  \\
 7461.52 & Fe~I  &   2.56 &  $-$3.530 &    31.1 &    27.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     9.6  \\
 7491.65 & Fe~I  &   4.30 &  $-$1.070 &    42.9 &    29.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    34.4  \\
 7495.06 & Fe~I  &   4.22 &   0.230 &   109.4 &   100.3 &    84.1 &  \nodata &  \nodata &  \nodata &    53.0 &    86.2  \\
 7568.91 & Fe~I  &   4.28 &  $-$0.940 &    53.4 &    43.7 &    24.3 &  \nodata &  \nodata &  \nodata &  \nodata &    28.5  \\
 7583.79 & Fe~I  &   3.02 &  $-$1.890 &    96.8 &    89.1 &    66.4 &    23.6 &  \nodata &    23.1 &    37.4 &    74.8  \\
 7586.04 & Fe~I  &   4.31 &  $-$0.130 &    86.7 &    73.0 &    69.1 &  \nodata &  \nodata &    20.2 &    41.0 &    56.5  \\
 7748.27 & Fe~I  &   2.95 &  $-$1.750 &   115.4 &   103.9 &    90.6 &    34.0 &  \nodata &    33.1 &    60.0 &    87.2  \\
 7780.57 & Fe~I  &   4.47 &  $-$0.040 &    80.2 &  \nodata &    55.7 &  \nodata &  \nodata &    13.0 &  \nodata &    58.7  \\
 4178.86 & Fe~II &   2.57 &  $-$2.530 &  \nodata &  \nodata &  \nodata &    64.4 &  \nodata &    65.9 &  \nodata &  \nodata  \\
 4233.17 & Fe~II &   2.57 &  $-$2.000 &  \nodata &  \nodata &  \nodata &  \nodata &    80.4 &  \nodata &  \nodata &  \nodata  \\
 4416.82 & Fe~II &   2.77 &  $-$2.430 &   104.1 &  \nodata &    89.4 &    69.8 &    41.4 &    50.1 &    73.2 &    64.8  \\
 4491.40 & Fe~II &   2.84 &  $-$2.600 &    80.4 &  \nodata &    84.7 &    44.9 &  \nodata &    48.6 &  \nodata &    73.8  \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &   112.0 &    88.5 &    76.6 &    77.1 &    54.8 &    68.8 &  \nodata &    85.7  \\
 4555.89 & Fe~II &   2.82 &  $-$2.170 &  \nodata &  \nodata &  \nodata &    76.2 &    44.7 &    64.5 &  \nodata &  \nodata  \\
 4576.34 & Fe~II &   2.83 &  $-$2.900 &    71.0 &    60.7 &    63.1 &    38.6 &  \nodata &    28.3 &    56.2 &    53.8  \\
 4583.84 & Fe~II &   2.81 &  $-$2.020 &  \nodata &  \nodata &   124.0 &  \nodata &    73.8 &  \nodata &    97.9 &  \nodata  \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &   162.5 &   145.6 &   145.5 &   135.2 &    94.8 &   132.3 &   133.5 &   144.8  \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &  \nodata &  \nodata &   164.7 &   149.7 &   107.8 &   133.2 &   151.7 &   157.9  \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &    98.2 &    82.6 &    90.0 &    52.5 &    33.2 &    46.4 &    69.7 &    81.7  \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &    91.6 &    82.6 &    82.2 &    67.6 &    35.3 &    52.0 &    63.5 &    83.6  \\
 5414.08 & Fe~II &   3.22 &  $-$3.620 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     6.4 &  \nodata &  \nodata  \\
 5425.26 & Fe~II &   3.00 &  $-$3.240 &    33.6 &    38.5 &    31.0 &    16.6 &  \nodata &  \nodata &  \nodata &    29.2  \\
 5534.85 & Fe~II &   3.25 &  $-$2.640 &    75.6 &    56.5 &    47.3 &  \nodata &  \nodata &    20.0 &  \nodata &    59.5  \\
 5991.38 & Fe~II &   3.15 &  $-$3.570 &    25.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    15.5  \\
 6149.26 & Fe~II &   3.89 &  $-$2.690 &    27.9 &    22.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    14.8  \\
 6247.56 & Fe~II &   3.89 &  $-$2.360 &    53.9 &    41.7 &    35.6 &  \nodata &  \nodata &    17.5 &  \nodata &    35.0  \\
 6369.46 & Fe~II &   2.89 &  $-$4.200 &    18.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     9.9  \\
 6416.92 & Fe~II &   3.89 &  $-$2.690 &    31.5 &    25.4 &    32.6 &  \nodata &  \nodata &  \nodata &  \nodata &    15.0  \\
 6516.08 & Fe~II &   2.89 &  $-$3.450 &    55.2 &    53.4 &    37.4 &    32.1 &  \nodata &  \nodata &    27.0 &    44.9  \\
 4121.31 & Co~I  &   0.92 &  $-$0.315 &  \nodata &  \nodata &  \nodata &   130.7 &   93.0 &   123.3 &  \nodata &  \nodata  \\
 5483.34 & Co~I  &   1.71 & $-1.490$ & 66.9 & 57.9 & 61.4 & 13.7 & {$\leq$}15.0 & 15.2 & 43.0 & 29.8 \\
 4401.55 & Ni~I  &   3.19 &   0.084 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    54.6 &  \nodata &  \nodata  \\
 5578.72 & Ni~I  &   1.68 &  $-$2.640 &    68.4 &    61.9 &    52.8 &  \nodata &  \nodata &    10.9 &    39.9 &    35.1  \\
 5587.86 & Ni~I  &   1.93 &  $-$2.140 &    62.2 &    61.5 &    64.3 &    13.2 &  \nodata &  \nodata &    31.0 &    33.3  \\
 5592.26 & Ni~I  &   1.95 &  $-$2.590 &    60.1 &    58.7 &    53.8 &  \nodata &  \nodata &    15.7 &    25.4 &    26.9  \\
 5593.74 & Ni~I  &   3.90 &  $-$0.840 &    13.7 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5748.35 & Ni~I  &   1.68 &  $-$3.260 &    33.2 &    22.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     9.6  \\
 5846.99 & Ni~I  &   1.68 &  $-$3.210 &    21.7 &    19.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    18.4  \\
 5892.87 & Ni~I  &   1.99 &  $-$2.340 &    84.7 &    65.7 &    63.7 &    25.0 &  \nodata &  \nodata &  \nodata &    38.8  \\
 6128.97 & Ni~I  &   1.68 &  $-$3.330 &  \nodata &  \nodata &    19.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6176.81 & Ni~I  &   4.09 &  $-$0.529 &    12.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 6482.80 & Ni~I  &   1.93 &  $-$2.630 &    42.3 &    37.6 &    19.6 &  \nodata &  \nodata &  \nodata &    17.5 &  \nodata  \\
 6586.31 & Ni~I  &   1.95 &  $-$2.810 &    34.9 &    29.2 &    19.7 &  \nodata &  \nodata &  \nodata &    16.8 &    15.7  \\
 6643.63 & Ni~I  &   1.68 &  $-$2.300 &   114.2 &   102.6 &    95.6 &    40.4 &    18.9 &    33.3 &    82.4 &    88.2  \\
 6767.77 & Ni~I  &   1.83 &  $-$2.170 &   100.1 &    84.5 &    82.6 &    34.8 &    11.0 &    25.4 &    73.1 &    73.8  \\
 7110.88 & Ni~I  &   1.93 &  $-$2.970 &    28.1 &    27.9 &    17.4 &  \nodata &  \nodata &  \nodata &  \nodata &    16.7  \\
 7122.20 & Ni~I  &   3.54 &   0.048 &    76.0 &    63.5 &    63.6 &    27.3 &  \nodata &    16.4 &    54.7 &    38.8  \\
 7197.01 & Ni~I  &   1.93 &  $-$2.680 &    56.7 &    56.8 &    37.0 &  \nodata &  \nodata &  \nodata &    25.6 &    32.6  \\
 7261.92 & Ni~I  &   1.95 &  $-$2.700 &    52.1 &    53.0 &    41.9 &    11.4 &  \nodata &  \nodata &    27.2 &    23.2  \\
 7409.35 & Ni~I  &   3.80 &  $-$0.100 &    50.9 &    39.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7414.50 & Ni~I  &   1.99 &  $-$2.570 &    66.3 &    63.0 &    50.5 &  \nodata &  \nodata &  \nodata &    36.9 &    44.9  \\
 7422.27 & Ni~I  &   3.63 &  $-$0.129 &    65.4 &    57.8 &    59.5 &    17.6 &  \nodata &    17.8 &    34.7 &    31.4  \\
 7574.05 & Ni~I  &   3.83 &  $-$0.580 &    31.8 &    18.1 &    23.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 7727.62 & Ni~I  &   3.68 &  $-$0.162 &    58.7 &    57.6 &    47.5 &  \nodata &  \nodata &  \nodata &    32.3 &    25.6  \\
 7748.89 & Ni~I  &   3.70 &  $-$0.130 &    54.1 &    42.1 &    44.2 &  \nodata &  \nodata &  \nodata &  \nodata &    24.0  \\
 7788.93 & Ni~I  &   1.95 &  $-$2.420 &   104.2 &    92.5 &    86.0 &    30.8 &  \nodata &    19.7 &    66.8 &    67.0  \\
 7797.59 & Ni~I  &   3.90 &  $-$0.180 &    39.4 &    35.0 &    23.6 &  \nodata &  \nodata &  \nodata &    16.2 &  \nodata  \\
 5105.54 & Cu~I  &   1.39 &  $-$1.505 &    70.1 &    55.8 &    44.4 &  \nodata &  \nodata &  \nodata &  \nodata &    16.0  \\
 5782.12 & Cu~I  &   1.64 &  $-$1.780 &    31.2 &    19.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4722.16 & Zn~I  &   4.03 &  $-$0.390 &  37.0 &    32.8 &  \nodata &    27.6 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4810.54 & Zn~I  &   4.08 &  $-$0.170 &  39.7 &    37.7 &    54.9 &    38.1 &  \nodata &  \nodata &  \nodata &    47.1  \\
 4607.33 & Sr~I  &   0.00 &   0.280 &    33.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4077.71 & Sr~II &   0.00 &   0.170 &  \nodata &  \nodata &  \nodata &   157.9 &   109.1 &   140.8 &  \nodata &  \nodata  \\
 4215.52 & Sr~II &   0.00 &  $-$0.140 &   242.1 &   232.2 &   279.0 &   168.9 &   102.2 &   123.4 &  \nodata &   165.0  \\
 4554.04 & Ba~II &   0.00 &   0.170 &   241.3 &   239.8 &   254.9 &   177.4 &   125.4 &   143.2 &   219.9 &   156.6  \\
 4934.16 & Ba~II &   0.00 &  $-$0.150 &  \nodata &  \nodata &  \nodata &   163.0 &  \nodata &   144.3 &  \nodata &  \nodata  \\
 5853.70 & Ba~II &   0.60 &  $-$1.010 &   121.4 &   108.1 &   122.4 &    45.5 &    18.5 &    42.5 &   102.7 &    42.5  \\
 6141.70 & Ba~II &   0.70 &  $-$0.070 &   183.2 &   175.8 &   191.6 &   102.9 &    69.7 &    83.4 &   169.2 &    97.0  \\
 6496.90 & Ba~II &   0.60 &  $-$0.380 &   187.3 &   169.2 &   186.6 &   118.9 &    74.3 &    84.8 &   164.4 &    87.2  \\
 4398.01 & Y~II  &   0.13 &  $-$1.000 &    85.2 &    73.8 &    86.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4883.69 & Y~II  &   1.08 &   0.070 &    85.6 &    68.4 &    94.6 &  \nodata &  \nodata &  \nodata &    59.4 &  \nodata  \\
 5087.43 & Y~II  &   1.08 &  $-$0.170 &    59.0 &    51.3 &    60.6 &  \nodata &  \nodata &  \nodata &    40.4 &  \nodata  \\
 5200.42 & Y~II  &   0.99 &  $-$0.570 &    46.2 &    42.7 &    67.9 &  \nodata &  \nodata &  \nodata &    42.0 &  \nodata  \\
 4208.99 & Zr~II &   0.71 &  $-$0.460 &  \nodata &  \nodata &    72.8 &    27.4 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4486.91 & Ce~II &   0.30 &  $-$0.360 &  \nodata &    32.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4562.37 & Ce~II &   0.48 &   0.330 &    50.6 &    37.4 &    64.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4628.16 & Ce~II &   0.52 &   0.260 &    45.3 &    45.4 &    52.3 &  \nodata &  \nodata &  \nodata &    41.2 &  \nodata  \\
 4061.09 & Nd~II &   0.47 &   0.550 &    77.6 &    66.6 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4446.39 & Nd~II &   0.20 &  $-$0.350 &  \nodata &  \nodata &    65.9 &  \nodata &  \nodata &  \nodata &    56.5 &  \nodata  \\
 4462.99 & Nd~II &   0.56 &   0.040 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    53.2 &  \nodata  \\
 4959.12 & Nd~II &   0.06 &  $-$0.800 &    46.2 &    49.6 &    63.6 &  \nodata &  \nodata &  \nodata &    64.6 &  \nodata  \\
 5092.79 & Nd~II &   0.38 &  $-$0.610 &    32.4 &    34.8 &    54.8 &  \nodata &  \nodata &  \nodata &    47.0 &  \nodata  \\
 5130.59 & Nd~II &   1.30 &   0.450 &  \nodata &    19.2 &    37.9 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5212.35 & Nd~II &   0.20 &  $-$0.960 &    20.8 &    35.3 &    41.5 &  \nodata &  \nodata &  \nodata &    38.8 &  \nodata  \\
 5249.58 & Nd~II &   0.98 &   0.200 &    36.7 &    37.7 &    56.9 &  \nodata &  \nodata &  \nodata &    35.0 &  \nodata  \\
 6645.11 & Eu~II &   1.38 &   0.120 &    19.0 &    22.1 &    43.2 &   ${\leq}10.0$ &  \nodata &   ${\leq}13.0$ &    26.0 &   ${\leq}10.0$  \\
 4103.31 & Dy~II &   0.10 &  $-$0.370 &    46.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5169.69 & Dy~II &   0.10 &  $-$1.660 &  \nodata &  \nodata &    21.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata  \\
\enddata
\tablenotetext{a}{Very uncertain.  Could be an upper limit.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{c rcr}
\tablewidth{0pc}
\tablecaption{Fit Fe~I Slopes With EP, Equivalent Width, and Wavelength 
\label{table_slopes}}
\tablehead{\colhead{Star ID} &
\colhead{$\Delta$[X/Fe]/$\Delta$(EP)\tablenotemark{a}} &
\colhead{$\Delta$[X/Fe]/${\Delta}[W_{\lambda}/\lambda]$} &
\colhead{$\Delta$[X/Fe]/${\Delta}\lambda$} \\ 
\colhead{} & \colhead{(dex/eV)} & \colhead{(dex)} & 
\colhead{($10^{-4}$dex/$\AA$)}
}
\startdata

361     & $-0.05$ & +0.02 & $-0.31$ \\
% corr coefs -0.3, -0.16, 0.02
3053     &  $-0.04$ & $-0.07$ &  $+0.05$  \\
3150     & $-0.03$ &  $-0.01$ & $-0.18$  \\
3157     & $-0.10$ & 0.00 & $-0.09$ \\
19219    & $-0.08$ & 0.00 & $+0.18$   \\
19629    &  $-0.05$ & $-0.07$ & $+0.26$ \\
21456    &  $-0.08$ & $-0.01$ & $+0.08$ \\
XI-2     &  $-0.07$ & $-0.03$ & $+0.06$  \\
\enddata
\tablenotetext{a}{Typical range of EP is 4 eV.
This slope decreases by $\sim$0.2~dex/eV for an  increase
in \teff\ of 250~K.}
\end{deluxetable}
% updated oct 24, 2008

\clearpage

\begin{deluxetable}{l rrrr }
\tablewidth{0pc}
\tablecaption{Sensitivity of Absolute Abundances
\label{table_sens_abs}}
\tablehead{
\colhead{Species} & 
\colhead{$\Delta$log$({\epsilon})$}  &
\colhead{$\Delta$log$({\epsilon})$~($\Delta$ \grav} &
\colhead{$\Delta$log$({\epsilon})$~($\Delta$ Z(model)} &
\colhead{$\Delta$log$({\epsilon})$~($\Delta$ $v_t$}  
 \\
\colhead{} & \colhead{($\Delta~T_{\rm eff}~-250$~K)} &
\colhead{$-$0.5~dex)} & \colhead{$-$0.5~dex)} &
\colhead{+0.3~\kms)} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)}
& \colhead{(dex)} & \colhead{(dex)}  
}
\startdata
C(CH) &  $-0.15$ &   0.21 &   0.10 &   0.02 \\
O~I & $-$0.05 &  $-$0.18 &   0.06 &   0.00 \\
Na~I  & $-$0.66 &   0.17 &  $-$0.19 &   0.15 \\
Mg~I  & $-$0.32 &   0.19 &  $-$0.10 &   0.10 \\
Al~I  & $-0.69$ &   0.28 &  -0.34 &   0.15 \\
Si~I  & $-$0.11 &   0.03 &  $-$0.03 &   0.01 \\
K~I   & $-$0.39 &   0.06 &  $-$0.07 &   0.06 \\
Ca~I  & $-$0.27 &   0.07 &  $-$0.05 &   0.03 \\
Sc~II &  0.01 &  $-$0.14 &   0.03 &   0.03 \\
Ti~I  & $-$0.63 &   0.11 &  $-$0.13 &   0.06 \\
Ti~II &  0.03 &  $-$0.07 &  $-$0.01 &   0.12 \\
V~I   &  $-0.55$ &   0.08 &  -0.07 &   0.01 \\
Cr~I  & $-$0.53 &   0.13 &  $-$0.13 &   0.07 \\
Mn~I  & $-$0.37 &   0.11 &  $-$0.08 &   0.03 \\
Fe~I  & $-$0.41 &   0.09 &  $-$0.11 &   0.08 \\
Fe~II &  0.17 &  $-$0.09 &   0.00 &   0.12 \\
Co~I & $-$0.44 & 0.06 &  0.01 & 0.07 \\
Ni~I  & $-$0.38 &   0.05 &  $-$0.06 &   0.02 \\
Cu~I  & $-0.44$ &   0.08 &  $-0.07$ &   0.02  \\
Zn~I  & 0.05 &  $-0.03$ &  $-0.0$2 &   0.02 \\
Sr~II &  $-0.10$ &   0.00 &  $-0.03$ &   0.24 \\
Y~II  & $-$0.02 &  $-$0.13 &   0.03 &   0.03 \\
Zr~II &   0.04 &  $-0.02$ &  $-0.02$ &   0.11 \\
Ba~II & $-$0.14 &  $-$0.11 &   0.01 &   0.19 \\
Ce~II & $-$0.07 &  $-$0.11 &   0.02 &   0.03 \\
Nd~II & $-$0.09 &  $-$0.12 &   0.02 &   0.04 \\
Eu~II & $-$0.03 &  $-$0.17 &   0.05 &   0.01 \\
Dy~II & $-0.07$ &  $-0.11$ &   0.01 &   0.02  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{l rrrrr c  r  }
\tablewidth{0pc}
\tablecaption{Sensitivity of Relative Abundances
\label{table_sens_rel}}
\tablehead{\colhead{Species} & 
\colhead{$\Delta$[X/Fe]} &
\colhead{$\Delta$[X/Fe]} &
\colhead{$\Delta$[X/Fe]} &
\colhead{$\Delta$[X/Fe]} &
\colhead{$\Delta$[X/Fe]} &
\colhead{Ion.} &
\colhead{Total Unc.\tablenotemark{c}}
\\
\colhead{ } & \colhead{($\Delta$ \teff} &
\colhead{($\Delta$ \grav} & \colhead{($\Delta$ Z(model)} &
\colhead{($\Delta$ $v_t$} & 
\colhead{$\Delta W_{\lambda}$\tablenotemark{a}} &
\colhead{Code\tablenotemark{b}}
\\
\colhead{} & \colhead{$-$150~K)} &
\colhead{$-$0.4~dex)} & \colhead{$-$0.5~dex)} &
\colhead{+0.3~\kms)} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)}
& \colhead{(dex)} & \colhead{(dex)} 
& \colhead{(dex)}   & \colhead{(dex)}   & \colhead{(dex)}
}
\startdata
C(CH)  & 0.16 &   0.10 &   0.21 &  $-0.06$ &   0.10 & 1 &  0.30 \\
O~I  & $-$0.13 & $-$0.07 &  0.02 &  0.00 &  0.08 & 2 &  0.17  \\
Na~I  & $-$0.15 &  0.06 & $-$0.03 &  0.15 &  0.08 & 1&   0.24  \\
Mg~I  & 0.05 &  0.08 &  0.00 &  0.10 &  0.04 &  1 &  0.14  \\
Al~I  &  $-0.17$ &   0.15 &  $-0.23$ &   0.07 &   0.08 & 1 &  0.34 \\
Si~I  &  0.18 & $-$0.05 &  0.03 &  0.01 &  0.08 & 1\tablenotemark{d} & 0.21  \\
K~I   &  0.01 & $-$0.02 &  0.02 &  0.06 &  0.08 & 1 &  0.10  \\
Ca~I  & 0.08 & $-$0.02 &  0.02 &  0.03 &  0.02 & 1 &   0.10  \\
Sc~II &  $-$0.10 & $-$0.04 &  0.01 &  0.03 &  0.03 & 2 &  0.11  \\ 
Ti~I  & $-$0.13 &  0.02 & $-$0.01 &  0.06 &  0.03 & 1 & 0.15  \\
Ti~II & $-$0.08 &  0.02 &  0.00 &  0.12 &  0.03 & 2 &  0.15  \\ 
Ti12\tablenotemark{e} & $-$0.04 & 0.02 & $-0.02$ & $-0.01$ & 0.02 & 
    \nodata & 0.05 \\
V~I   & $-0.08$ &  $-0.01$ &   0.04 &  $-0.07$ &   0.05 & 1 &  0.13 \\
Cr~I  &  $-$0.07 &  0.03 & $-$0.01 &  0.07 &  0.03 & 1 &  0.11  \\
Mn~I  & 0.02 &  0.02 &  0.01 &  0.03 &  0.05 & 1 &  0.06  \\
Fe~I\tablenotemark{f}  & $-$0.35 &  0.14 & $-$0.04 &  0.08 &  0.01 & 2 &  
   0.39\tablenotemark{f}  \\ 
Fe~II\tablenotemark{f} &  0.35 & $-$0.14 &  0.04 &  0.12 &  0.03 & 1 & 
    0.40\tablenotemark{f}  \\ 
Co~I &  $-0.02$ &  $-0.02$ &   0.12 &  $-0.01$ &   0.08 & 1 &  0.15 \\
Ni~I  &   0.02 & $-$0.03 &  0.02 &  0.02 &  0.02 & 1 &  0.05  \\ 
Cu~I  &  $-0.02$ &  $-0.01$ &   0.04 &  $-0.06$ &   0.06 &  1 &  0.10  \\
Zn~I  &  $-0.07$ & $-0.05$ & $-0.02$ &  $-0.10$ &   0.08 & 2 &  0.13  \\
Sr~II &   $-0.16$ &   0.07 &  $-0.03$ &   0.12 &   0.06 & 2 &  0.19 \\
Y~II  & $-$0.11 & $-$0.03 &  0.01 &  0.03 &  0.05 & 2 &  0.13  \\ 
Zr~II & $-0.08$ &   0.06 &  $-0.02$ &  $-0.01$ &   0.06 & 2 &  0.11 \\
Ba~II & $-$0.19 & $-$0.02 &  0.00 &  0.19 &  0.04 & 2 &  0.27  \\
Ce~II & $-$0.14 & $-$0.02 &  0.01 &  0.03 &  0.08 & 2 &  0.17  \\
Nd~II &  $-$0.16 & $-$0.02 &  0.01 &  0.04 &  0.03 & 2 &  0.17 \\
Eu~II & $-$0.12 & $-$0.06 &  0.02 &  0.01 &  0.08 & 2 &  0.16  \\ 
Dy~II & $-0.14$ &  $-0.02$ &   0.01 &  $-0.10$ &   0.08 & 2 &  0.17 \\
\enddata
\tablenotetext{a}{Uncertainty from errors in \eqw\ taken
as 20\% (0.08~dex)/$\sqrt{Nlines}$).}
\tablenotetext{b}{Ion. code is 1 if with respect to Fe~I,
2 if with respect to Fe~II.}
\tablenotetext{c}{The rms sum of the 5 contributing terms.}
\tablenotetext{d}{The total uncertainty for
[Si/Fe] is the same using either Fe~I or Fe~II,
although the values of the individual terms contributing are different.}
\tablenotetext{e}{Average of [Ti/Fe](Ti~I,Fe~I) and [Ti/Fe](Ti~II,Fe~II).}
\tablenotetext{f}{This is [Fe/H](Fe~I) -- [Fe/H](Fe~II) and vice
versa, given for illustrative purposes only.}
\end{deluxetable}

\clearpage

% /scr2/jlc/ursa_minor/hires/abundances/draco361.abund.try2                       
% /scr2/jlc/ursa_minor/hires/abundances/draco3053.abund.try2                      
% /scr2/jlc/ursa_minor/hires/abundances/draco3150.abund.try1                      
% /scr2/jlc/ursa_minor/hires/abundances/draco3157_sep06.abund.try2 
\begin{deluxetable}{l | rrrr | rrrr | rrrr | rrrr  }
\tablenum{7a}
% \tiny
\tabletypesize{\tiny}
% \rotate
\tablewidth{0pt}
\setlength{\tabcolsep}{.1cm}
\tablecaption{Abundances for the First Four Draco Stars\label{table_abunda}}
\tablehead{\colhead{Species} & 
\colhead{} & \multispan{3}{Draco~361~~~[Fe/H] $-$1.49} &
\colhead{} & \multispan{3}{Draco~3053~~~[Fe/H] $-$1.73} &
\colhead{} & \multispan{3}{Draco~3150~~~[Fe/H] $-$1.89} &
\colhead{} & \multispan{3}{Draco~3157~~~[Fe/H] $-$2.45}   \\
\colhead{} & 
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
       \colhead{$\sigma$\tablenotemark{a}} &  
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata 
C(CH)\tablenotemark{b}  &  $-$0.54 &   6.56   &    1 &  \nodata   &  $-$0.80 &   6.06   &    1 & \nodata   &  $-$0.64 &   6.06   &    1 & \nodata   &  $-$0.29 &   5.85   &    1 &  \nodata   \\
% O~I    &   0.11 &   7.45   &    2 &    0.04   &   0.32 &   7.42   &    2 &    0.04 
%   & \nodata & \nodata   &  \nodata &  \nodata   &   0.52 &   6.90   &    1 &  \nodata   \\
 O~I    &   0.00 &   7.34   &    2 &    0.04   &   0.32 &   7.42   &    2 &    0.04 
   & \nodata & \nodata   &  \nodata &  \nodata   &   0.40 &   6.78   &    1 &  \nodata   \\   
Na~I   &  $-$0.48 &   4.35   &    3 &    0.25   & 
  $-$0.62 &   3.96   &    4 &    0.28   &  $-$0.47 & 
    3.96   &    2 &    0.08   &   0.01 &   3.88   &    4 &    0.20   \\
Mg~I   &  $-$0.01 &   6.05   &    5 &    0.14   &   0.00 & 
  5.81   &    5 &    0.32   &   0.18 &   5.83   &    5 &   
   0.22   &   0.19 &   5.28   &    4 &    0.06   \\
Al~I   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.62 &   3.40   &    1 & \nodata   \\
Si~I   &  $-$0.23 &   5.83   &    4 &    0.23   &  $-$0.01 & 
  5.81   &    5 &    0.13   &   0.08 &   5.74   &    4 &    0.13 
    &   0.26 &   5.36   &    3 &    0.12   \\
K~I    & \nodata & \nodata   &  \nodata &  \nodata   &   0.25 & 
  3.64   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.10 &   2.77   &    1 & \nodata  \\
Ca~I   &  $-$0.16 &   4.71   &   18 &    0.15   &  $-$0.08 & 
  4.55   &   17 &    0.18   & 0.00 &   4.47   &   18 &    0.14   & 
    0.15 &   4.06   &   17 &    0.17   \\
Sc~II  &  $-$0.20 &   1.41   &    8 &    0.20   &  $-$0.25 &   1.11   &    8 &    0.14   &  $-$0.04 &   1.17   &    7 &    0.16   &   0.04 &   0.69   &    9 &    0.16   \\
Ti~I   &  $-$0.17 &   3.33   &   25 &    0.16   &  $-$0.08 &   3.18   &   25 &    0.16   &  $-$0.05 &   3.05   &   20 &    0.16   &   0.07 &   2.61   &   13 &    0.13   \\
Ti~II  &   0.00 &   3.50   &    7 &    0.26   &   0.03 &   3.29   &    7 &    0.20   &  $-$0.03 &   3.07   &   11 &    0.14   &   0.31 &   2.85   &   15 &    0.18   \\
V~I    &  $-$0.28 &   2.23   &    5 &    0.20   &  $-$0.31 &   1.96   &    3 &    0.09   &  $-$0.08 &   2.03   &    2 &    0.18   & \nodata & \nodata   &  \nodata &  \nodata   \\
Cr~I   &  $-$0.11 &   4.07   &    5 &    0.26   &  $-$0.28 &   3.66   &    6 &    0.12   &  $-$0.30 &   3.48   &    7 &    0.16   &  $-$0.11 &   3.11   &    8 &    0.18   \\
Mn~I   &  $-$0.37 &   3.53   &    5 &    0.27   &  $-$0.43 &   3.23   &    4 &    0.22   &  $-$0.33 &   3.17   &    6 &    0.15   &  $-$0.41 &   2.53   &    3 &    0.10   \\
Fe~I   &  $-1.49$\tablenotemark{c} &   5.96   &  132 &    0.18   &  
    $-1.73$\tablenotemark{c} &   5.72   &  114 &    0.19   &  
    $-1.89$\tablenotemark{c} &   5.56   &  111 &    0.16   &  
    $-2.45$\tablenotemark{c} &   5.00   &   79 &    0.18   \\
Fe~II  &  $-$0.11 &   5.85   &   15 &    0.19   &  $-$0.11 &   5.60   &   11 &    0.11   &  $-$0.04 &   5.52   &   14 &    0.22   &  $-$0.02 &   4.98   &   12 &    0.16   \\
Co~I   &$-0.15$ & 3.28 & 1 &  \nodata & $-0.07$ & 3.12 & 1 &  \nodata   &
    0.20 & 3.23 & 1 &  \nodata   &   0.14 &   2.61   &  2 & 0.10   \\
Ni~I   &  $-$0.35 &   4.41   &   24 &    0.20   &  $-$0.28 &   4.24   &   22 &    0.22   &  $-$0.18 &   4.18   &   20 &    0.20   &  $-$0.07 &   3.73   &    8 &    0.21   \\
Cu~I   &  $-$0.85 &   1.87   &    2 &    0.04   &  $-$1.09 &   1.39   &    2 &    0.13   &  $-$0.77 &   1.54   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   \\
Zn~I   &  $-$0.56 &   2.55   &    2 &    0.08   &  $-$0.41 &   2.46   &    2 &    0.06   &   0.01 &   2.72   &    1 &  \nodata   &   0.20 &   2.35   &    2 &    0.04   \\
Sr~I   &  $-$0.67 &   0.74   &    1 &  $-$15.00   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   \\
Sr~II  &  $-$0.50 &   0.91   &    1 &  $-$15.00   &  $-$0.53 &   0.64   &    1 &  \nodata   &  $-$0.07 &   0.94   &    1 &  \nodata   &  $-$0.77 &  $-$0.32   &    2 &    0.27   \\
Y~II   &  $-$0.62 &   0.13   &    4 &    0.18   &  $-$0.68 &  $-$0.17   &    4 &    0.11   &  $-$0.26 &   0.09   &    4 &    0.20   & \nodata & \nodata   &  \nodata &  \nodata   \\
Zr~II  & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.07 &   0.63   &    1 & \nodata   &  $-$0.38 &  $-$0.23   &    1 &  \nodata   \\
Ba~II  &   0.02 &   0.66   &    4 &    0.13   &  $-$0.15 &   0.24   &    4 &    0.12   &   0.14 &   0.37   &    4 &    0.15   &  $-$0.46 &  $-$0.78   &    5 &    0.16   \\
Ce~II  &  $-$0.38 &  $-$0.32   &    2 &    0.00   &  $-$0.29 &  $-$0.47   &    3 &    0.20   &   0.04 &  $-$0.30   &    2 &    0.09   & \nodata & \nodata   &  \nodata &  \nodata   \\
Nd~II  &  $-$0.17 &  $-$0.16   &    5 &    0.14   &  $-$0.05 &  $-$0.28   &    6 &    0.14   &   0.33 &  $-$0.06   &    6 &    0.07   & \nodata & \nodata   &  \nodata &  \nodata   \\
Eu~II  &   0.19 &  $-$0.79   &    1 &  \nodata   &   0.39 &  $-$0.83   &    1 &  \nodata   &   0.84 &  $-$0.54   &    1 & \nodata   &  $\leq$0.69 &  $\leq$1.24 &    1 & \nodata   \\
Dy~II  &  $-$0.18 &  $-$0.57   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.61 &  $-$0.18   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   \\
\enddata
\tablenotetext{a}{$\sigma$ is the dispersion of the abundance ratio 
for each absorption line 
   about the mean for the species.}
\tablenotetext{b}{The 4320~\AA\ region of the G band of CH was used.}
\tablenotetext{c}{[Fe/H](Fe~I) is given instead of [X/Fe].}
\end{deluxetable}
%  Oct 24, 2008

\clearpage

% /scr2/jlc/ursa_minor/hires/abundances/draco19219.abund.try2                     
% /scr2/jlc/ursa_minor/hires/abundances/draco19629.abund.try2                     
% /scr2/jlc/ursa_minor/hires/abundances/draco21456.abund.try2                     
% /scr2/jlc/ursa_minor/hires/abundances/dracoxi2.abund.try2       
\begin{deluxetable}{l | rrrr | rrrr | rrrr | rrrr  }
\tablenum{7b}
% \tiny
\tabletypesize{\tiny}
% \rotate
\tablewidth{0pt}
\setlength{\tabcolsep}{.1cm}
\tablecaption{Abundances for the Last Four Draco Stars\label{table_abundb}}
\tablehead{\colhead{Species} & 
\colhead{} & \multispan{3}{Draco~19219~~~[Fe/H] $-$3.01} &
\colhead{} & \multispan{3}{Draco~19629~~~[Fe/H] $-$2.65} &
\colhead{} & \multispan{3}{Draco~21456~~~[Fe/H] $-$2.34} &
\colhead{} & \multispan{3}{Draco~XI-2~~~[Fe/H] $-$1.99}   \\
\colhead{} & 
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
       \colhead{$\sigma$\tablenotemark{a}} &  
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata 
C(CH)\tablenotemark{b}  &   0.32 &   5.90   &    1 &  \nodata   &  $-$0.44 &   5.50   &    1 &  \nodata   &  $-$0.49 &   5.76   &    1 &  \nodata   &  $-$0.84 &   5.76   &    1 &  \nodata   \\
% O~I    & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  
% \nodata   &   0.47 &   6.96   &    1 &  \nodata   & 
%  $-$0.13 &   6.71   &    1 &  \nodata   \\
O~I    & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  
\nodata   &   0.38 &   6.87   &    1 &  \nodata   & 
 $-$0.13\tablenotemark{c} &   6.71\tablenotemark{c}   &    1 &  \nodata   \\ 
Na~I   &  $-$0.30 &   3.02   &    2 &    0.15   & 
   $-$0.29 &   3.38   &    2 &    0.10   &  $-$0.46 & 
     3.52   &    1 &  \nodata   &  $-$1.06 &   3.27   &    1 &  \nodata   \\
Mg~I   &   0.33 &   4.86   &    4 &    0.17   &   0.20 &  
 5.09   &    5 &    0.10   &   0.19 &   5.39   &    4 &    0.25 
   &  $-$0.37 &   5.18   &    5 &    0.31   \\
Si~I   &   0.35 &   4.89   &    1 &  \nodata   &   0.51 &   5.41   &    1 &  \nodata   &   0.51 &   5.71   &    1 &  \nodata   &  $-$0.21 &   5.34   &    1 &  \nodata   \\
K~I    &   0.56 &   2.67   &    1 &  \nodata   &   0.28 &   2.75   &    1 &  \nodata   &   0.36 &   3.13   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   \\
Ca~I   &  $-$0.09 &   3.26   &    6 &    0.18  &  
 0.09 &   3.81   &   13 &    0.16   &
   $-$0.06 &   3.95   &   11 &    0.16   & 
    $-$0.29 &   4.07   &   14 &    0.17   \\
Sc~II  &  $-$0.01 &   0.08   &    4 &    0.24   &  $-$0.08 &   0.38   &    5 &    0.15   &   0.09 &   0.85   &    6 &    0.12   &  $-$0.39 &   0.72   &    7 &    0.21   \\
Ti~I   &  $-$0.05 &   1.93   &    6 &    0.12   &  $-$0.04 &   2.31   &   10 &    0.11   &  $-$0.05 &   2.60   &   10 &    0.15   &  $-$0.40 &   2.60   &   16 &    0.19   \\
Ti~II  &  $-$0.02 &   1.96   &   13 &    0.17   &   0.00 &   2.34   &   17 &    0.22   &   0.09 &   2.74   &    9 &    0.11   &   0.05 &   3.05   &   12 &    0.16   \\
Cr~I   &  $-$0.54 &   2.12   &    3 &    0.37   &  $-$0.50 &   2.52   &    7 &    0.20   &  $-$0.36 &   2.97   &    6 &    0.08   &  $-$0.58 &   3.10   &    8 &    0.11   \\
Mn~I   &  $-$0.56 &   1.82   &    2 &    0.02   &  $-$0.27 &   2.47   &    5 &    0.28   &  $-$0.55 &   2.50   &    3 &    0.07   &  $-$0.62 &   2.78   &    5 &    0.12   \\
Fe~I   & $-3.01$\tablenotemark{d} &   4.44   &   56 &    0.21   &  
   $-2.65$\tablenotemark{d} &   4.80   &   77 &    0.19   & 
   $-2.34$\tablenotemark{d} &   5.11   &   73 &    0.19   &  
   $-1.99$\tablenotemark{d} &   5.46   &  106 &    0.20   \\
Fe~II  &  $-$0.01 &   4.43   &    9 &    0.19   &   0.00 &   4.80   &   13 &    0.16   &   0.05 &   5.16   &    8 &    0.12   &  $-$0.05 &   5.41   &   16 &    0.16   \\
Co~I   &  0.12 &   2.03   &    1 &  \nodata   &   0.09 &   2.37   & 1 &  \nodata   &
 0.54 & 3.12   &  1 &  \nodata   & $-0.15$ & 2.78 & 1 &  \nodata   \\
Ni~I   &   0.05 &   3.29   &    2 &    0.15   &   0.00 &   3.60   &    8 &    0.26   &   0.10 &   4.01   &   15 &    0.19   &  $-$0.37 &   3.89   &   18 &    0.24   \\
Cu~I   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$1.32 &   0.90   &    1 &  \nodata   \\
Zn~I   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.06 &   2.55   &    1 &  \nodata   \\
Sr~II  &  $-$1.50 &  $-$1.61   &    2 &    0.08   &  $-$1.41 &  $-$1.15   &    2 &    0.09   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$1.12 &  $-$0.21   &    1 &  \nodata   \\
Y~II   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.24 &  $-$0.34   &    3 &    0.15   & \nodata & \nodata   &  \nodata &  \nodata   \\
Ba~II  &  $-$0.56 &  $-$1.43   &    4 &    0.11   &  $-$0.73 &  $-$1.24   &    5 &    0.14   &   0.26 &   0.05   &    4 &    0.15   &  $-$1.12 &  $-$0.98   &    4 &    0.09   \\
Ce~II  & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.27 &  $-$0.53   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   \\
Nd~II  & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.67 &  $-$0.17   &    6 &    0.13   & \nodata & \nodata   &  \nodata &  \nodata   \\
Eu~II  & \nodata & \nodata   &  \nodata &  \nodata   &   $\leq$0.97 &  $\leq -$1.17 &    1 &  \nodata   &   1.05 &  $-$0.78   &    1 &  \nodata   &   $\leq$0.24 &  $\leq -1.24$ &    1 &  \nodata   \\
\enddata
\tablenotetext{a}{$\sigma$ is the dispersion of the abundance ratio 
for each absorption line 
   about the mean for the species.}
\tablenotetext{b}{The 4320~\AA\ region of the G band of CH was used.}
\tablenotetext {c}{Extremely uncertain, could be upper limit.}
\tablenotetext{d}{[Fe/H](Fe~I) is given instead of [X/Fe].}
\end{deluxetable}
%  Oct 24, 2008

\clearpage

\begin{deluxetable}{l rr rr rr}
\tablenum{8}
\tablewidth{0pt}
\tablecaption{Parameters for the Toy Model of Abundance Ratios\tablenotemark{a} 
Applied to the Draco Giants \label{table_fit}}
\tablehead{\colhead{Species [X/Fe]} & 
\colhead{A(X)} & \colhead{B(X)} & \colhead{[Fe/H](A)} &
\colhead{[Fe/H](B)} & \colhead{[Fe/H](low,X)} &  
\colhead{[Fe/H](high,X)}  \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)}
 & \colhead{(dex)} & \colhead{(dex)} }
\startdata    
${\rm{[Na/Fe]}}$ & 0.07 & $-0.34$ & $-2.96$ & $-1.53$ & $-2.86$ & $-2.29$ \\
${\rm{[Mg/Fe]}}$ & 0.47 & $-0.03$ & $-2.96$ & $-1.53$ & $-2.86$ & $-2.10$ \\
~~thick disk\tablenotemark{b} &
   0.35 & 0.00 & $-1.00$ & 0.00 & $-0.53$ & $-0.07$ \\     
~~thin disk\tablenotemark{b} &
     0.11 & 0.02 & $-$0.70 & 0.05 & $-0.50$ & $-0.10$ \\
${\rm{[Si/Fe]}}$\tablenotemark{c} &
    0.28 & 0.01 & $-2.96$ & $-1.53$ & $-2.31$ & $-2.02$  \\
${\rm{[Ca/Fe]}}$ & $-0.05$ & 0.00 & $-2.96$ & $-1.53$ & $-1.72 $ & $-1.72$ \\
${\rm{[Ti12/Fe]}}$\tablenotemark{d} & 
  0.13 & $-0.04$ & $-2.96$ & $-1.53$ & $-2.39$ & $-2.39$ \\
${\rm{[Cr/Fe]}}$ & $-0.45$ & $-0.07$ & $-2.96$ & $-1.53$ & $-1.82 $ & $-1.63$ \\
${\rm{[Mn/Fe]}}$ & $-0.59$ & $-0.39$ & $-2.96$ & $-1.53$ & $-2.86$ & $-2.67$ \\
${\rm{[Ni/Fe]}}$ &  $-0.01$ & $-0.13$ &  $-2.96$ & $-1.53$ & $-2.29$ & $-2.01$ \\
${\rm{[Sr/Fe]}}$\tablenotemark{c,e} &
   $-1.99$ & 0.08 & $-2.96$ & $-1.61$ & $-2.87$ & $-1.70$ \\
${\rm{[Ba/Fe]}}$\tablenotemark{c} & 
   $-1.54$ & 0.04 & $-2.96$ & $-1.53$ & $-2.86$ & $-2.29$ \\
\enddata
\tablenotetext{a}{The model and its parameters are described 
in \S\ref{section_toy_model}.}
\tablenotetext{b}{Fits to the Milky Way thin and thick disk sample
of \cite{reddy03} and \cite{reddy06} for [Mg/Fe] vs [Fe/H].}
\tablenotetext{c}{The upper limits for Draco~119 of \cite{fulbright}
for [Si/Fe], [Sr/Fe] and for [Ba/Fe] are treated as detections.}
\tablenotetext{d}{${\rm{[Ti12/Fe]}} ~ = ~{\rm{[Ti ~ from ~ TiI/Fe~ from ~ FeI]}} 
~ + ~ {\rm{[Ti ~ from ~ TiII/Fe ~ from ~ FeII]}})/2$.}
\tablenotetext{e}{[Sr/Fe] is only available for the 8 Draco giants
whose analyses are presented here.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l rrrrr}
\tablenum{9}
\tablewidth{0pt}
\tablecaption{Abundance Range for Eight Draco Giants \label{table_range}}
\tablehead{\colhead{Species [X/Fe]} & 
\colhead{Nu. stars} & \colhead{Mean [X/Fe]} & \colhead{$\sigma$} &
\colhead{Min.} & \colhead{Max.} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)}
 & \colhead{(dex)} }
\startdata     
${\rm{[C(CH)/Fe]}}$\tablenotemark{a} & 8 & $-0.46$ & 0.37 & $-0.84$ & 0.32 \\
${\rm{[O(6300)/Fe]}}$ & 5 & 0.20 & 0.24  & $-0.13$ & 0.40 \\
${\rm{[Na/Fe]}}$ & 8 & $-0.46$ & 0.31 & $-1.06$ & 0.01 \\
${\rm{[Mg/Fe]}}$ & 8 & 0.09 & 0.22 & $-0.37$ & 0.33 \\
${\rm{[Al/Fe]}}$\tablenotemark{b} & 1 & $-0.62$ & \nodata & \nodata & \nodata \\
${\rm{[Si/Fe]}}$ & 8 & 0.16 & 0.30 & $-0.23$ & 0.51 \\
${\rm{[K/Fe]}}$ & 5 & 0.31 & 0.17 & 0.10 & 0.57 \\
${\rm{[Ca/Fe]}}$ & 8 & $-0.05$ & 0.14 & $-0.29$ & 0.15 \\
${\rm{[Sc/Fe]}}$ & 8 & $-0.10$ & 0.16 & $-0.39$ & 0.09 \\
${\rm{[Ti/Fe]}}$\tablenotemark{c} & 8 & $-0.10$ & 0.14 & $-0.40$ & 0.07 \\
${\rm{[Ti/Fe]}}$\tablenotemark{d} & 8 & 0.06 & 0.21 & $-0.03$ & 0.31 \\
${\rm{[Ti12/Fe]}}$\tablenotemark{e} & 8 & 0.00 & 0.10 & $-0.15$ & 0.20 \\
${\rm{[V/Fe]}}$ & 3 & $-0.22$ & 0.13 & $-0.31$ & $-0.08$ \\
${\rm{[Cr/Fe]}}$ & 8 & $-0.35$ & 0.18 & $-0.58$ & $-0.11$ \\
${\rm{[Mn/Fe]}}$ & 8 & $-0.44$ & 0.12 & $-0.62$ & $-0.27$ \\
${\rm{[FeII/FeI]}}$ & 8 & $-0.04$ & 0.06 & $-0.11$ & 0.05 \\
${\rm{[Co/Fe]}}$ & 8 & 0.11 & 0.23 & $-0.15$ & 0.54 \\
${\rm{[Ni/Fe]}}$ & 8 & $-0.14$ & 0.18 & $-0.37$ & 0.10 \\
${\rm{[Cu/Fe]}}$ & 4 & $-1.01$ & 0.25 & $-1.32$ & $-0.77$ \\
${\rm{[Zn/Fe]}}$ & 5 & $-0.16$ & 0.31 & $-0.56$ & 0.20 \\
${\rm{[Sr/Fe]}}$ & 7 & $-0.84$ & 0.52 & $-1.50$ & $-0.07$ \\
${\rm{[Y/Fe]}}$ & 4 & $-0.45$ & 0.23 & $-0.68$ & $-0.24$ \\
${\rm{[Zr/Fe]}}$ & 2 & $-0.23$ & 0.22 & $-0.39$ & $-0.07$ \\
${\rm{[Ba/Fe]}}$ & 8 & $-0.32$ & 0.47 & $-1.12$ & $0.26$ \\
${\rm{[Ce/Fe]}}$ & 4 & $-0.09$ & 0.30 & $-0.39$ & 0.27 \\
${\rm{[Nd/Fe]}}$ & 4 & 0.19 & 0.38 & $-0.17$ & 0.67 \\
${\rm{[Eu/Fe]}}$ & 4 & 0.62 & 0.40 & 0.19 & 1.05 \\
${\rm{[Dy/Fe]}}$ & 2 & 0.22 & 0.56 & $-0.18$ & 0.61 \\
\enddata
\tablenotetext{a}{The 4320~\AA\ region of the G band of CH was used.}
\tablenotetext{b}{Non-LTE correction of +0.6~dex has been applied for 
[Al/Fe]  from the 3950~\AA\ doublet.}
\tablenotetext{c}{From Ti~I lines.}
\tablenotetext{d}{From Ti~II lines} 
\tablenotetext{e}{${\rm{[Ti12/Fe]}} ~ = ~{\rm{[Ti ~ from ~ TiI/Fe~ from ~ FeI]}} 
~ + ~ {\rm{[Ti ~ from ~ TiII/Fe ~ from ~ FeII]}})/2$.}
\end{deluxetable}
